Soft emissions and the equivalence of BFKL and CCFM final states

This article demonstrates that the BFKL and CCFM equations, despite their different physical content, lead to equivalent results for any final-state observable at leading single-logarithmic order. A novel and fundamental element is the treatment also of the soft (z->1 divergent) part of the splitting function in the CCFM equation.

==> bb.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=bb.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11474,3225)(249,-3211)
\put(1261,-3031){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\ln \mu$}}}
\put(1748,-2139){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$A$}}}
\put(3218,-2244){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$B$}}}
\put(3106,-241){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}BFKL}}}
\put(4764,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}
\put(1351,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}
\put(2611,-1051){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}
\put(4861,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$C$}}}
\put(7336,-3031){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\ln \mu$}}}
\put(7823,-2139){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$A$}}}
\put(9293,-2244){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$B$}}}
\put(10839,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}
\put(7426,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}
\put(8686,-1051){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}
\put(10936,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$C$}}}
\put(9181,-241){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}CCFM}}}
\put(2281,-631){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k_a$}}}
\put(3421,-691){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k_b$}}}
\put(8356,-631){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k_a$}}}
\put(9496,-691){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k_b$}}}
\put(1261,-1861){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\ln q_t$}}}
\put(5626,-3211){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\ln 1/x$}}}
\put(1126,-1051){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\ln 1/\eps$}}}
\put(7336,-1861){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\ln q_t$}}}
\put(11701,-3211){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\ln 1/x$}}}
\put(7201,-1051){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\ln 1/\eps$}}}
\end{picture}


==> dressing.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=dressing.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4616,2752)(132,-3233)
\put(2656,-1366){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\implies$}}}
\put(548,-1793){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$z_i$}}}
\put(3743,-1935){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\zeta_4$}}}
\put(3668,-2243){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\zeta_3$}}}
\put(3577,-2550){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\zeta_2$}}}
\put(3525,-2828){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\zeta_1$}}}
\end{picture}


==> kinb.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=kinb.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2720,3194)(656,-2783)
\put(2251,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q_{t,1}$}}}
\put(2476,164){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k_n, x_n$}}}
\put(1441,-1996){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k_1,x_1$}}}
\put(3376,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q_{t,n}$}}}
\put(2701,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q_{t,2}$}}}
\end{picture}


==> phase-space.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=phase-space.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9596,2632)(-123,-2108)
\put(9226,164){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln 1/x$}}}
\put(4051,164){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln 1/x$}}}
\put(676,-1186){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln q_t/k$}}}
\put(2251,389){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}BFKL}}}
\put(7426,389){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}CCFM}}}
\put(5851,-1186){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln q_t/k$}}}
\end{picture}


==> sh-end.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=sh-end.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7735,2676)(388,-2581)
\put(4456,-61){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}CCFM}}}
\put(1531,-61){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}BFKL}}}
\put(1081,-2581){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln \mu$}}}
\put(1441,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$D$}}}
\put(2026,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$E$}}}
\put(5266,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$E'$}}}
\put(4411,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$D'$}}}
\put(6256,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$F'$}}}
\put(7021,-916){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}limit set by $p$}}}
\put(5626,-61){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln 1/x_{Bj}$}}}
\put(2701,-61){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln 1/x_{Bj}$}}}
\put(1036,-331){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln k$}}}
\end{picture}


==> soft+hard_dk.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=soft+hard_dk.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10705,3263)(568,-3211)
\put(1261,-3031){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\ln \mu$}}}
\put(1748,-2139){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$A$}}}
\put(3218,-2244){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$B$}}}
\put(4996,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$D$}}}
\put(4276,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$C$}}}
\put(6886,-3031){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\ln \mu$}}}
\put(7373,-2139){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$A'$}}}
\put(8843,-2244){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$B'$}}}
\put(10621,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$D'$}}}
\put(3106,-241){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}BFKL}}}
\put(2949,-1351){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}
\put(4141,-1134){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}
\put(8656,-233){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}CCFM}}}
\put(8589,-1374){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}
\put(9759,-1156){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}
\put(7066,-630){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}
\put(10404,-167){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}
\put(4764,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d$}}}
\put(1426,-638){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}
\put(10028,-2282){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$C'$}}}
\put(2281,-631){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k_a$}}}
\put(5400,-143){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k_d$}}}
\put(1261,-1861){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\ln q_t$}}}
\put(6886,-1861){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\ln q_t$}}}
\put(11251,-3211){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\ln 1/x$}}}
\put(5626,-3211){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\ln 1/x$}}}
\end{picture}


==> soft-illus.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=soft-illus.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7909,2752)(619,-2423)
\put(1988,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x_b, q_{t,b}$}}}
\put(1846,-1793){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x_a, q_{t,a}$}}}
\put(1081,-1591){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x_b$}}}
\put(1598,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}1}}}
\put(1673,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}2}}}
\put(1741,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}3}}}
\put(5041,-2356){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln \mu/k$}}}
\put(8281,164){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln 1/x$}}}
\put(6158,-901){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}
\put(6893,-413){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}
\put(7208,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}1}}}
\put(7786,-1966){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}2}}}
\put(7388,-1284){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}3}}}
\put(5041,-1186){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln q_t/k$}}}
\end{picture}

